Real-Time Text Transmission via LLM-Based Entropy Coding over Fixed-Rate Channels

Learning, prediction, and compression are intimately connected: a model that accurately predicts the next symbol in a sequence can be coupled with a source coder to compress that sequence near its information-theoretic limit. When tokenized characters arriving at a fixed reading pace are encoded into variable-length codewords and streamed over a fixed-rate channel, a queue forms whose per-token delay depends on the mean and variance of the bit lengths and on the coder's algorithmic latency. This paper investigates the compression--delay tradeoff that arises when a causal language model serves as the sequential predictor within a predict-then-code architecture for real-time text transmission. Several coding schemes are compared: Shannon (ideal), Huffman, arithmetic coding, rANS at various block sizes, and gzip. The analysis separates algorithmic delay, inherent to the coder, from computational delay, which shrinks as hardware improves. Huffman is the practical choice for over-provisioned channels, with zero algorithmic delay and modest compression overhead. Arithmetic coding achieves near-optimal compression at the cost of decodability delay. Findings are validated across two scales: GPT-2 (124M) and Llama~3.2 (3B), a twenty-five-fold parameter range. This scaling yields an approximately 38\% reduction in bits per character, effectively over-provisioning the channel and thereby changing which coder is optimal.

==> figures/bpc_comparison_gpt2.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar,
    legend image code/.code={
        \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
    },
    bar width=2.5pt,
    width=\columnwidth,
    height=6cm,
    ymin=0,
    ymax=25,
    ylabel={Bits per character (bpc)},
    symbolic x coords={Frankenstein, Leaves of Grass, Moby-Dick, Pride \& Prejudice, The Republic},
    xtick=data,
    x tick label style={rotate=25, anchor=east, font=\footnotesize},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, legend columns=4, rounded corners=2pt},
    legend cell align={left},
    enlarge x limits=0.12,
    ymajorgrids=true,
    xtick pos=bottom,
    ytick pos=left,
]

\addplot[fill=black!60!white] coordinates {
    (Frankenstein, 1.3918) (Leaves of Grass, 1.7809) (Moby-Dick, 1.6398)
    (Pride \& Prejudice, 1.1747) (The Republic, 1.3515)
};

\addplot[fill=red!68!black] coordinates {
    (Frankenstein, 1.3918) (Leaves of Grass, 1.7810) (Moby-Dick, 1.6399)
    (Pride \& Prejudice, 1.1747) (The Republic, 1.3515)
};

\addplot[fill=blue!60!white] coordinates {
    (Frankenstein, 1.3564) (Leaves of Grass, 1.7220) (Moby-Dick, 1.6082)
    (Pride \& Prejudice, 1.2163) (The Republic, 1.3424)
};

\addplot[fill=violet!20!white] coordinates {
    (Frankenstein, 1.8718) (Leaves of Grass, 2.3686) (Moby-Dick, 2.1827)
    (Pride \& Prejudice, 1.7065) (The Republic, 1.8443)
};

\addplot[fill=violet!40!white] coordinates {
    (Frankenstein, 2.3651) (Leaves of Grass, 2.9567) (Moby-Dick, 2.7276)
    (Pride \& Prejudice, 2.2413) (The Republic, 2.3413)
};

\addplot[fill=violet!60!white] coordinates {
    (Frankenstein, 3.3497) (Leaves of Grass, 4.1311) (Moby-Dick, 3.8187)
    (Pride \& Prejudice, 3.3117) (The Republic, 3.3362)
};

\addplot[fill=violet!80!white] coordinates {
    (Frankenstein, 9.2687) (Leaves of Grass, 11.1844) (Moby-Dick, 10.3727)
    (Pride \& Prejudice, 9.7444) (The Republic, 9.3079)
};

\addplot[fill=green!60!black] coordinates {
    (Frankenstein, 16.9202) (Leaves of Grass, 19.4043) (Moby-Dick, 18.2242)
    (Pride \& Prejudice, 17.2108) (The Republic, 16.9173)
};
\legend{Shannon, AC, Huffman, rANS-K16, rANS-K8, rANS-K4, rANS-K1, Gzip}
\end{axis}
\end{tikzpicture}


==> figures/bpc_comparison_llama.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar,
    legend image code/.code={
        \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
    },
    bar width=2.5pt,
    width=\columnwidth,
    height=6cm,
    ymin=0,
    ymax=25,
    ylabel={Bits per character (bpc)},
    symbolic x coords={Frankenstein, Leaves of Grass, Moby-Dick, Pride \& Prejudice, The Republic},
    xtick=data,
    x tick label style={rotate=25, anchor=east, font=\footnotesize},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, legend columns=4, rounded corners=2pt},
    legend cell align={left},
    enlarge x limits=0.12,
    ymajorgrids=true,
    xtick pos=bottom,
    ytick pos=left,
]

\addplot[fill=black!60!white] coordinates {
    (Frankenstein, 0.8145) (Leaves of Grass, 1.1340) (Moby-Dick, 0.8937)
    (Pride \& Prejudice, 0.8321) (The Republic, 0.8652)
};

\addplot[fill=red!80!black] coordinates {
    (Frankenstein, 0.8145) (Leaves of Grass, 1.1341) (Moby-Dick, 0.8938)
    (Pride \& Prejudice, 0.8322) (The Republic, 0.8653)
};

\addplot[fill=blue!60!white] coordinates {
    (Frankenstein, 0.8556) (Leaves of Grass, 1.1755) (Moby-Dick, 0.9579)
    (Pride \& Prejudice, 0.8901) (The Republic, 0.9067)
};

\addplot[fill=violet!20!white] coordinates {
    (Frankenstein, 1.2893) (Leaves of Grass, 1.6382) (Moby-Dick, 1.4064)
    (Pride \& Prejudice, 1.3104) (The Republic, 1.3394)
};

\addplot[fill=violet!40!white] coordinates {
    (Frankenstein, 1.7638) (Leaves of Grass, 2.1411) (Moby-Dick, 1.9188)
    (Pride \& Prejudice, 1.7880) (The Republic, 1.8131)
};

\addplot[fill=violet!60!white] coordinates {
    (Frankenstein, 2.7129) (Leaves of Grass, 3.1482) (Moby-Dick, 2.9441)
    (Pride \& Prejudice, 2.7455) (The Republic, 2.7618)
};

\addplot[fill=violet!80!white] coordinates {
    (Frankenstein, 8.4226) (Leaves of Grass, 9.2077) (Moby-Dick, 9.1204)
    (Pride \& Prejudice, 8.5049) (The Republic, 8.4654)
};

\addplot[fill=green!60!black] coordinates {
    (Frankenstein, 16.4186) (Leaves of Grass, 17.2525) (Moby-Dick, 17.4185)
    (Pride \& Prejudice, 16.4019) (The Republic, 16.2225)
};
\legend{Shannon, AC, Huffman, rANS-K16, rANS-K8, rANS-K4, rANS-K1, Gzip}
\end{axis}
\end{tikzpicture}


==> figures/delay_vs_rate_moby_dick_gpt2.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=6cm,
    xmode=log,
    ymode=log,
    xmin=15,
    xmax=350,
    ymin=0.01,
    ymax=1000000,
    xlabel={Channel rate $C$ (bps)},
    ylabel style={at={(axis description cs:-0.1,0.5)}},
    ylabel={Mean delay (s)},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, legend columns=4, rounded corners=2pt},
    legend cell align={left},
    every legend image post/.append style={xshift=-3pt},
    legend image code/.code={\draw[mark repeat=1, mark phase=1, #1] plot coordinates {(0cm,0cm)(0.2cm,0cm)};},
    grid=major,
    mark size=1.5pt
]

\draw[gray, dashed, line width=1pt] (axis cs:32.80,0.01) -- (axis cs:32.80,1000000);


\addplot[color=black!60!white, mark=*, line width=1.5pt] coordinates {
    (29.52, 145.860) (31.16, 108.125) (32.14, 87.346) (32.80, 74.189)
    (33.45, 61.551) (34.44, 43.501) (36.08, 17.528) (39.36, 1.128)
    (49.19, 0.191) (65.59, 0.102) (98.39, 0.063) (163.98, 0.037) (327.96, 0.019)
};

\addplot[color=red!80!black, mark=*, line width=1.5pt] coordinates {
    (29.52, 148.378) (31.16, 110.569) (32.14, 89.747) (32.80, 76.563)
    (33.45, 63.898) (34.44, 45.809) (36.08, 19.770) (39.36, 3.438)
    (49.19, 2.541) (65.59, 2.457) (98.39, 2.417) (163.98, 2.392) (327.96, 2.374)
};

\addplot[color=blue!60!white, mark=*, line width=1.5pt] coordinates {
    (29.52, 117.322) (31.16, 81.109) (32.14, 61.166) (32.80, 48.539)
    (33.45, 36.418) (34.44, 20.471) (36.08, 2.970) (39.36, 0.649)
    (49.19, 0.167) (65.59, 0.098) (98.39, 0.061) (163.98, 0.037) (327.96, 0.018)
};

\addplot[color=violet!20!white, mark=square*, line width=1.5pt] coordinates {
    (29.52, 387.979) (31.16, 331.877) (32.14, 301.086) (32.80, 281.602)
    (33.45, 262.887) (34.44, 236.154) (36.08, 194.849) (39.36, 128.466)
    (49.19, 5.163) (65.59, 3.383) (98.39, 2.720) (163.98, 2.191) (327.96, 1.794)
};

\addplot[color=violet!40!white, mark=square*, line width=1.5pt] coordinates {
    (29.52, 721.610) (31.16, 634.670) (32.14, 586.764) (32.80, 556.424)
    (33.45, 527.273) (34.44, 485.630) (36.08, 421.272) (39.36, 311.067)
    (49.19, 113.805) (65.59, 1.991) (98.39, 1.479) (163.98, 1.148) (327.96, 0.900)
};

\addplot[color=violet!60!white, mark=square*, line width=1.5pt] coordinates {
    (29.52, 1409.640) (31.16, 1286.448) (32.14, 1218.567) (32.80, 1175.576)
    (33.45, 1134.271) (34.44, 1075.263) (36.08, 984.070) (39.36, 824.481)
    (49.19, 473.385) (65.59, 138.662) (98.39, 0.864) (163.98, 0.627) (327.96, 0.453)
};

\addplot[color=violet!80!white, mark=square*, line width=1.5pt] coordinates {
    (29.52, 5550.775) (31.16, 5209.600) (32.14, 5021.605) (32.80, 4902.542)
    (33.45, 4788.148) (34.44, 4624.728) (36.08, 4372.170) (39.36, 3930.192)
    (49.19, 2957.843) (65.59, 1985.493) (98.39, 1013.144) (163.98, 235.264) (327.96, 0.118)
};

\addplot[color=green!60!black, mark=triangle*, line width=1.5pt] coordinates {
    (29.52, 10500.163) (31.16, 9898.494) (32.14, 9566.962) (32.80, 9356.991)
    (33.45, 9155.255) (34.44, 8867.061) (36.08, 8421.669) (39.36, 7642.234)
    (49.19, 5927.476) (65.59, 4212.718) (98.39, 2497.960) (163.98, 1126.154) (327.96, 97.324)
};
\legend{Shannon, AC, Huffman, rANS-K16, rANS-K8, rANS-K4, rANS-K1, Gzip}
\end{axis}
\end{tikzpicture}


==> figures/delay_vs_rate_moby_dick_llama.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=6cm,
    xmode=log,
    ymode=log,
    xmin=15,
    xmax=350,
    ymin=0.01,
    ymax=1000000,
    xlabel={Channel rate $C$ (bps)},
    ylabel style={at={(axis description cs:-0.1,0.5)}},
    ylabel={Mean delay (s)},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, legend columns=4, rounded corners=2pt},
    legend cell align={left},
    every legend image post/.append style={xshift=-3pt},
    legend image code/.code={\draw[mark repeat=1, mark phase=1, #1] plot coordinates {(0cm,0cm)(0.2cm,0cm)};},
    grid=major,
    mark size=1.5pt
]

\draw[gray, dashed, line width=1pt] (axis cs:17.87,0.01) -- (axis cs:17.87,1000000);


\addplot[color=black!60!white, mark=*, line width=1.5pt] coordinates {
    (16.09, 182.536) (16.98, 133.575) (17.52, 106.598) (17.87, 89.512)
    (18.23, 73.110) (18.77, 49.678) (19.66, 22.441) (21.45, 2.929)
    (26.81, 0.375) (35.75, 0.139) (53.62, 0.071) (89.37, 0.040) (178.74, 0.020)
};

\addplot[color=red!80!black, mark=*, line width=1.5pt] coordinates {
    (16.09, 187.047) (16.98, 137.897) (17.52, 110.815) (17.87, 93.663)
    (18.23, 77.184) (18.77, 53.642) (19.66, 26.553) (21.45, 7.427)
    (26.81, 5.010) (35.75, 4.778) (53.62, 4.696) (89.37, 4.653) (178.74, 4.626)
};

\addplot[color=blue!60!white, mark=*, line width=1.5pt] coordinates {
    (16.09, 228.814) (16.98, 177.445) (17.52, 149.142) (17.87, 131.218)
    (18.23, 113.997) (18.77, 89.397) (19.66, 51.378) (21.45, 7.482)
    (26.81, 0.412) (35.75, 0.147) (53.62, 0.076) (89.37, 0.043) (178.74, 0.021)
};

\addplot[color=violet!20!white, mark=square*, line width=1.5pt] coordinates {
    (16.09, 737.341) (16.98, 646.526) (17.52, 596.486) (17.87, 564.793)
    (18.23, 534.343) (18.77, 490.844) (19.66, 423.618) (21.45, 312.324)
    (26.81, 100.689) (35.75, 4.134) (53.62, 3.151) (89.37, 2.485) (178.74, 1.986)
};

\addplot[color=violet!40!white, mark=square*, line width=1.5pt] coordinates {
    (16.09, 1366.566) (16.98, 1242.551) (17.52, 1174.216) (17.87, 1130.937)
    (18.23, 1089.355) (18.77, 1029.953) (19.66, 938.150) (21.45, 777.493)
    (26.81, 424.050) (35.75, 101.654) (53.62, 1.839) (89.37, 1.375) (178.74, 1.034)
};

\addplot[color=violet!60!white, mark=square*, line width=1.5pt] coordinates {
    (16.09, 2629.035) (16.98, 2438.532) (17.52, 2333.561) (17.87, 2267.079)
    (18.23, 2203.205) (18.77, 2111.956) (19.66, 1970.934) (21.45, 1724.147)
    (26.81, 1181.214) (35.75, 638.281) (53.62, 103.969) (89.37, 0.821) (178.74, 0.559)
};

\addplot[color=violet!80!white, mark=square*, line width=1.5pt] coordinates {
    (16.09, 10243.626) (16.98, 9652.324) (17.52, 9326.504) (17.87, 9120.152)
    (18.23, 8921.892) (18.77, 8638.663) (19.66, 8200.946) (21.45, 7434.942)
    (26.81, 5749.731) (35.75, 4064.520) (53.62, 2379.310) (89.37, 1031.141) (178.74, 23.908)
};

\addplot[color=green!60!black, mark=triangle*, line width=1.5pt] coordinates {
    (16.09, 20439.090) (16.98, 19311.184) (17.52, 18689.686) (17.87, 18296.070)
    (18.23, 17917.890) (18.77, 17377.632) (19.66, 16542.690) (21.45, 15081.539)
    (26.81, 11867.009) (35.75, 8652.479) (53.62, 5437.949) (89.37, 2866.325) (178.74, 937.607)
};
\legend{Shannon, AC, Huffman, rANS-K16, rANS-K8, rANS-K4, rANS-K1, Gzip}
\end{axis}
\end{tikzpicture}


==> figures/system_model.tex <==

\begin{tikzpicture}[
  font=\small, line width=1pt, node distance=0.55cm and 0.7cm,
  block/.style={draw, rounded corners, minimum height=0.7cm, minimum width=1.5cm, font=\footnotesize, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick}
]
  \node[block] (src) at (0,0.75) {Text\\Source};
  \node[block] (tok) at (2.25,0.75) {Tokenizer};
  \node[block] (lm) at (4.5,0.75) {LLM\\Predictor};
  \node[block] (enc) at (6.75,0.75) {Source\\Coder};
  \node[block] (queue) at (6.75,-0.75) {Bit Queue\\(FIFO)};
  \node[block] (chan) at (4.5,-0.75) {Channel};
  \node[block] (dec) at (2.25,-0.75) {Decoder};
  \node[block] (track)  at (0,-0.75) {Delay\\Tracker};

  \draw[arr] (src) -- (tok);
  \draw[arr] (tok) -- (lm);
  \draw[arr] (lm) -- (enc);
  \draw[arr] (enc) -- (queue) node[midway, right] {bits};
  \draw[arr] (queue) -- (chan);
  \draw[arr] (chan) -- (dec);
  \draw[arr] (dec) -- (track);

  \node at (0,1.5) {$\lambda$ cps};
  \node at (5.625,1.5) {$q(x_n|\mathbf{x}_{<n})$};
  \node at (5.625,-0.125) {serve};
  \node at (4.5,-1.5){$C$ bps};
\end{tikzpicture}

